Improving Performance of heavily loaded agents

With the increase in agent-based applications, there are now agent systems that support \emph{concurrent} client accesses. The ability to process large volumes of simultaneous requests is critical in many such applications. In such a setting, the traditional approach of serving these requests one at a time via queues (e.g. \textsf{FIFO} queues, priority queues) is insufficient. Alternative models are essential to improve the performance of such \emph{heavily loaded} agents. In this paper, we propose a set of \emph{cost-based algorithms} to \emph{optimize} and \emph{merge} multiple requests submitted to an agent. In order to merge a set of requests, one first needs to identify commonalities among such requests. First, we provide an \emph{application independent framework} within which an agent developer may specify relationships (called \emph{invariants}) between requests. Second, we provide two algorithms (and various accompanying heuristics) which allow an agent to automatically rewrite requests so as to avoid redundant work---these algorithms take invariants associated with the agent into account. Our algorithms are independent of any specific agent framework. For an implementation, we implemented both these algorithms on top of the \impact agent development platform, and on top of a (non-\impact) geographic database agent. Based on these implementations, we conducted experiments and show that our algorithms are considerably more efficient than methods that use the $A^*$ algorithm.

==> ccc-class.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=ccc-class.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5686,4061)(173,-3338)
\put(451,368){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cc{rel}{select}{}$}}}
\put(391,-503){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cc{excel}{chart}{}$}}}
\put(345,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cc{rel}{select}{}$ \&}}}
\put(478,-1600){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}eq/ineq \&}}}
\put(501,-3054){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}eq/ineq \&}}}
\put(347,-1800){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cc{excel}{chart}{}$}}}
\put(354,-2235){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cc{rel}{select}{}$ \&}}}
\put(339,-2415){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cc{excel}{chart}{}$}}}
\put(362,-2887){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cc{rel}{select}{}$ \&}}}
\put(347,-3226){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cc{excel}{chart}{}$}}}
\end{picture}


==> cceg.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=cceg.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8969,5144)(429,-4733)
\put(5251,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\IN{Slide}{\cc{ppt}{include}{C,\str{presnt.ppt}}}}}}
\put(676,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\var{FinancRec.sales} $\geq$ 10K}}}
\put(2251,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\IN{FinanceRec}{\cc{rel}{select}{\textit{finRel},\textit{date},\str{=},\str{11/15/99}}}}}}
\put(4876,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\IN{C}{\cc{excel}{chart}{\textit{excFile},FinanceRec,\textit{day}}}}}}
\end{picture}


==> partial.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=partial.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6298,1837)(61,-1043)
\put( 61,509){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Agent}}}
\put(3279,273){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\agprog^\prime$}}}
\put(5794,199){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\agprog^{\prime\prime}$}}}
\put( 61,286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Program $\agprog$}}}
\end{picture}

